A Novel Geometry-Aware GPR-Based Energy-Efficient and Low-Overhead Channel Estimation Scheme

Accurate channel state information (CSI) acquisition under tight pilot and training-energy constraints is essential for next-generation wireless networks. In this work, we model the wireless channel as a proper complex Gaussian process over the transmit and receive antenna arrays, reducing pilot overhead and training energy by estimating the CSI from partial observations. We formulate the CSI acquisition problem as a highly underdetermined Bayesian linear inverse problem. We develop a Gaussian process regression (GPR) framework that reconstructs the full CSI from sparse and noisy observations by extrapolating to the unknown entries. To incorporate propagation information into the GPR prior, we introduce a novel array-geometry-based kernel and prove that it is Hermitian positive semidefinite. The proposed kernel better captures the channel spatial correlations through richer hyperparameters. Our GPR-based CSI extrapolation approach learns the channel hyperparameters online from sparse, noisy pilot measurements within each coherence block. Numerical results show that the proposed estimator reduces pilot overhead by up to 75 percent and total training energy by up to 93.75 percent, while maintaining lower normalized mean-square error and higher spectral efficiency in the low-to-moderate signal-to-noise-ratio regime.

==> Figures/contour_init_sensitivity.tex <==
% ---------------------------------------------------------------------------
% Consistent colors used 
% ---------------------------------------------------------------------------
\definecolor{trajOne}{RGB}{31,119,180}     % Start 1
\definecolor{trajTwo}{RGB}{214,39,40}      % Start 2
\definecolor{trajThree}{RGB}{227,119,194}  % Start 3
\definecolor{trajFour}{RGB}{23,190,207}    % Start 4
\definecolor{trajFive}{RGB}{44,160,44}      % Start 5
\definecolor{trajSix}{RGB}{140,86,75}       % Start 6
\definecolor{startDot}{RGB}{220,50,47}      % common start-point marker
\definecolor{endCross}{RGB}{255,127,14}     % common end-point marker

% ---------------------------------------------------------------------------
% ---------------------------------------------------------------------------
\pgfplotsset{
    multistart1/.style={draw=trajOne,   line width=1.05pt},
    multistart2/.style={draw=trajTwo,   line width=1.05pt},
    multistart3/.style={draw=trajThree, line width=1.05pt},
    multistart4/.style={draw=trajFour,  line width=1.05pt},
    multistart5/.style={draw=trajFive,  line width=1.05pt},
    multistart6/.style={draw=trajSix,   line width=1.05pt}
}

\begin{tikzpicture}

% ---------------------------------------------------------------------------
% LEFT SUBFIGURE: local objective landscape and projected optimizer paths
% ---------------------------------------------------------------------------
\begin{axis}[
    name=leftpanel,
    width=3.0cm,
    height=6.8cm,
    at={(0cm,0cm)},
    scale only axis,
    view={0}{90},
    xmin=-0.30, xmax=0.32,
    ymin=-0.33, ymax=0.30,
    xlabel={$\mu^{(\mathrm{t})}_{2,y}$},
    ylabel={$\mu^{(\mathrm{t})}_{2,z}$},
    xlabel near ticks,
    ylabel near ticks,
    xlabel style={font=\footnotesize, yshift=1.0mm},
    ylabel style={font=\footnotesize, xshift=1.0mm, yshift=-5mm},
    ticklabel style={font=\scriptsize},
    xtick={-0.2,0.0,0.2},
    ytick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
    grid=major,
    major grid style={draw=white!28, line width=0.35pt},
    axis line style={black},
    tick style={black},
    colormap/viridis,
    point meta min=1.12483,
    point meta max=3.13583,
    colorbar,
    colorbar style={
        width=0.30cm,
        xshift=-2.6mm,
        ytick={1.12483,2.13037,3.09583},
        yticklabels={$1.33\times 10^{1}$,$1.35\times 10^{2}$,$1.37\times 10^{3}$},
        yticklabel pos=right,
        yticklabel style={font=\scriptsize, rotate=90, anchor=center, xshift=-2.7mm, yshift=-0.9mm},
        ylabel={Marginal-likelihood gap $\Delta\mathcal{L}(\theta)$},
        ylabel style={font=\footnotesize, yshift=2.0mm}
    },
    legend style={
        at={(0.50,0.985)},
        anchor=north,
        font=\scriptsize,
        fill=white,
        fill opacity=0.88,
        draw=black!20,
        text opacity=1,
        inner sep=1.5pt,
        legend columns=2,
        /tikz/every even column/.append style={column sep=1.6mm}
    },
    legend cell align=left,
    unbounded coords=jump
]

% Heatmap of the marginal-likelihood gap.
\addplot3[
    surf,
    shader=interp,
    draw=none,
    mesh/rows=61,
    point meta=explicit,
    forget plot
] table [x=x, y=y, z=z, meta expr={ln(\thisrow{z})/ln(10)}, col sep=comma]
{Figures/files_txt/contour_init_sensitivity_heatmap.txt};


\foreach \a/\b in {0.055/0.070,0.075/0.105,0.095/0.138,0.120/0.170,0.150/0.205,0.185/0.240,0.225/0.275,0.270/0.315,0.320/0.355,0.375/0.395,0.440/0.440} {
    \addplot[
        black,
        line width=0.8pt,
        samples=220,
        domain=0:360,
        smooth,
        forget plot
    ] ({-0.20 + 0.015*sin(x) + \a*cos(x)}, {0.00 + \b*sin(x)});
}

\addplot[
    only marks,
    mark=star,
    mark size=8.5pt,
    mark options={solid, fill=red, draw=red},
    forget plot
] coordinates {(-0.205,0.0)};
\addlegendimage{only marks, mark=star, mark size=3.8pt, mark options={solid, fill=red, draw=red}}
\addlegendentry{Best fit}

% Six projected multiStart trajectories.
\addplot[multistart1] table [x=start1_x, y=start1_y, col sep=comma] {Figures/files_txt/contour_init_sensitivity_paths.txt};
\addlegendentry{Start 1}
\addplot[multistart2] table [x=start2_x, y=start2_y, col sep=comma] {Figures/files_txt/contour_init_sensitivity_paths.txt};
\addlegendentry{Start 2}
\addplot[multistart3] table [x=start3_x, y=start3_y, col sep=comma] {Figures/files_txt/contour_init_sensitivity_paths.txt};
\addlegendentry{Start 3}
\addplot[multistart4] table [x=start4_x, y=start4_y, col sep=comma] {Figures/files_txt/contour_init_sensitivity_paths.txt};
\addlegendentry{Start 4}
\addplot[multistart5] table [x=start5_x, y=start5_y, col sep=comma] {Figures/files_txt/contour_init_sensitivity_paths.txt};
\addlegendentry{Start 5}
\addplot[multistart6] table [x=start6_x, y=start6_y, col sep=comma] {Figures/files_txt/contour_init_sensitivity_paths.txt};
\addlegendentry{Start 6}

% Start points S_i: common red filled dots.
\addplot[
    only marks,
    mark=*,
    mark size=2.6pt,
    mark options={solid, fill=startDot, draw=startDot},
    forget plot
] coordinates {
    (0.09,0.31) (0.26,0.05) (0.30,-0.18) (0.22,0.205) (0.25,-0.30) (-0.05,0.30)
};


\addplot[
    only marks,
    mark=x,
    mark size=3.1pt,
    line width=0.9pt,
    endCross,
    forget plot
] coordinates {
    (-0.05,-0.01) (-0.08,-0.07) (-0.03,0.01) (-0.05,0.01) (-0.10,-0.08) (-0.12,0.03)
};

% Labels for start points.
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=west] at (axis cs:0.098,0.315) {$S_1$};
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=west] at (axis cs:0.252,0.065) {$S_2$};
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=west] at (axis cs:0.215,-0.178) {$S_3$};
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=west] at (axis cs:0.244,0.210) {$S_4$};
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=west] at (axis cs:0.238,-0.282) {$S_5$};
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=west] at (axis cs:-0.040,0.289) {$S_6$};

% Labels for end points.
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=east] at (axis cs:-0.058,-0.016) {$E_1$};
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=east] at (axis cs:-0.087,-0.065) {$E_2$};
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=east] at (axis cs:-0.027,0.018) {$E_3$};
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=east] at (axis cs:0.058,0.021) {$E_4$};
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=east] at (axis cs:-0.108,-0.085) {$E_5$};
\node[font=\tiny, fill=white, inner sep=0.6pt, anchor=east] at (axis cs:-0.128,0.036) {$E_6$};
\end{axis}

% ---------------------------------------------------------------------------
% RIGHT SUBFIGURE: convergence-gap curves
% ---------------------------------------------------------------------------
\begin{axis}[
    name=rightpanel,
    width=3.0cm,
    height=6.8cm,
    at={(4.9cm,0cm)},
    scale only axis,
    xmin=-0.5, xmax=40.5,
    ymin=2e-2, ymax=1e7,
    ymode=log,
    xlabel={Optimizer iteration},
    ylabel={Convergence gap $\mathcal{L}(\hat{\theta})-\mathcal{L}(\theta^{(k)})$},
    xlabel near ticks,
    ylabel near ticks,
    xlabel style={font=\footnotesize, yshift=1.0mm},
    ylabel style={font=\footnotesize, xshift=1.0mm, yshift=-4.5mm},
    ticklabel style={font=\scriptsize},
    xtick={0,10,20,30,40},
    ytickten={-1,0,1,2,3,4,5,6,7},
    grid=major,
    major grid style={draw=black!15, line width=0.35pt},
    axis line style={black},
    tick style={black},
    legend style={
        at={(0.50,0.985)},
        anchor=north,
        font=\scriptsize,
        fill=white,
        fill opacity=0.90,
        draw=black!20,
        text opacity=1,
        inner sep=1.5pt,
        legend columns=2,
        /tikz/every even column/.append style={column sep=1.5mm}
    },
    legend cell align=left
]


\addplot[multistart1] table [x=iter, y=start1, col sep=comma] {Figures/files_txt/contour_init_sensitivity_convergence.txt};
\addlegendentry{Start 1}
\addplot[multistart2] table [x=iter, y=start2, col sep=comma] {Figures/files_txt/contour_init_sensitivity_convergence.txt};
\addlegendentry{Start 2}
\addplot[multistart3] table [x=iter, y=start3, col sep=comma] {Figures/files_txt/contour_init_sensitivity_convergence.txt};
\addlegendentry{Start 3}
\addplot[multistart4] table [x=iter, y=start4, col sep=comma] {Figures/files_txt/contour_init_sensitivity_convergence.txt};
\addlegendentry{Start 4}
\addplot[multistart5] table [x=iter, y=start5, col sep=comma] {Figures/files_txt/contour_init_sensitivity_convergence.txt};
\addlegendentry{Start 5}
\addplot[multistart6] table [x=iter, y=start6, col sep=comma] {Figures/files_txt/contour_init_sensitivity_convergence.txt};
\addlegendentry{Start 6}
\end{axis}
\end{tikzpicture}


==> Figures/energy_tradeoff.tex <==

% ============================================================================

% ---------------------------------------------------------------------------
% RGB colors 
% ---------------------------------------------------------------------------
\definecolor{guideBlue}{RGB}{0,114,178}      % n_t = 16 guide line + circle markers
\definecolor{guideRed}{RGB}{214,39,40}       % n_t = 8 guide line + square markers
\definecolor{guideGreen}{RGB}{0,158,115}     % n_t = 4 guide line + triangle markers
\definecolor{guideOrange}{RGB}{230,159,0}    % n_t = 2 guide line

\definecolor{snrCurve01}{RGB}{105,52,118}
\definecolor{snrCurve02}{RGB}{109,83,147}
\definecolor{snrCurve03}{RGB}{101,110,161}
\definecolor{snrCurve04}{RGB}{90,133,165}
\definecolor{snrCurve05}{RGB}{81,155,165}
\definecolor{snrCurve06}{RGB}{76,177,161}
\definecolor{snrCurve07}{RGB}{95,198,147}
\definecolor{snrCurve08}{RGB}{137,215,123}
\definecolor{snrCurve09}{RGB}{196,229,85}
\definecolor{snrCurve10}{RGB}{253,236,81}

\begin{tikzpicture}

% ---------------------------------------------------------------------------
% Main axis: NMSE versus normalized training energy
% ---------------------------------------------------------------------------
\begin{axis}[
    name=mainaxis,
    %width=9.0cm,
    width=7.5cm,
    height=7.5cm,
    xmode=log,
    log basis x=10,
    xmin=0.1,
    xmax=1.05,
    ymin=-28,
    ymax=1.5,
    xlabel={Normalized training energy},
    ylabel={NMSE [dB]},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    xtick={0.1,0.2,0.3,0.5,1.0},
    xticklabels={0.1,0.2,0.3,0.5,1.0},
    ytick={-30,-25,-20,-15,-10,-5,0,5},
    grid=both,
    major grid style={draw=black!28, line width=0.35pt, dotted},
    minor grid style={draw=black!18, line width=0.25pt, dotted},
    legend style={
        at={(0.02,0.02)},
        anchor=south west,
        font=\scriptsize,
        inner sep=2pt,
        fill opacity=0.9,
        draw=black!30,
        text opacity=1
    },
    legend cell align=left,
    clip mode=individual,
    axis line style={black},
    tick style={black}
]

% ---------------------------------------------------------------------------
% The 10 SNR-colored curves.
% ---------------------------------------------------------------------------
\addplot[line width=1.0pt, snrCurve01, forget plot]
    table [x=train_energy, y=SNR_curve_01, col sep=comma] {Figures/files_txt/energy_tradeoff.txt};
\addplot[line width=1.0pt, snrCurve02, forget plot]
    table [x=train_energy, y=SNR_curve_02, col sep=comma] {Figures/files_txt/energy_tradeoff.txt};
\addplot[line width=1.0pt, snrCurve03, forget plot]
    table [x=train_energy, y=SNR_curve_03, col sep=comma] {Figures/files_txt/energy_tradeoff.txt};
\addplot[line width=1.0pt, snrCurve04, forget plot]
    table [x=train_energy, y=SNR_curve_04, col sep=comma] {Figures/files_txt/energy_tradeoff.txt};
\addplot[line width=1.0pt, snrCurve05, forget plot]
    table [x=train_energy, y=SNR_curve_05, col sep=comma] {Figures/files_txt/energy_tradeoff.txt};
\addplot[line width=1.0pt, snrCurve06, forget plot]
    table [x=train_energy, y=SNR_curve_06, col sep=comma] {Figures/files_txt/energy_tradeoff.txt};
\addplot[line width=1.0pt, snrCurve07, forget plot]
    table [x=train_energy, y=SNR_curve_07, col sep=comma] {Figures/files_txt/energy_tradeoff.txt};
\addplot[line width=1.0pt, snrCurve08, forget plot]
    table [x=train_energy, y=SNR_curve_08, col sep=comma] {Figures/files_txt/energy_tradeoff.txt};

\addplot[line width=1.0pt, snrCurve10, forget plot]
    table [x=train_energy, y=SNR_curve_10, col sep=comma] {Figures/files_txt/energy_tradeoff.txt};

% ---------------------------------------------------------------------------
% Vertical guide lines for the four training-energy cases used in the legend.
% ---------------------------------------------------------------------------
\addplot[line width=1.2pt, guideBlue, dotted]
    coordinates {(1.0,-33) (1.0,5.5)};
\addlegendentry{GB-SMCF based GPR ($n_{\textrm{t}} = 16$)}

\addplot[line width=1.2pt, guideRed]
    coordinates {(0.5,-33) (0.5,5.5)};
\addlegendentry{GB-SMCF based GPR ($n_{\textrm{t}} = 8$)}

\addplot[line width=1.2pt, guideGreen, dash pattern=on 6pt off 1.6pt on 1.1pt off 1.6pt]
    coordinates {(0.25,-33) (0.25,5.5)};
\addlegendentry{GB-SMCF based GPR ($n_{\textrm{t}} = 4$)}

\addplot[line width=1.2pt, guideOrange, dash pattern=on 6pt off 1.6pt on 1.1pt off 1.6pt]
    coordinates {(0.125,-33) (0.125,5.5)};
\addlegendentry{GB-SMCF based GPR ($n_{\textrm{t}} = 2$)}

% ---------------------------------------------------------------------------
% Open markers placed at x = 0.25, 0.5, and 1.0,
% ---------------------------------------------------------------------------
\addplot[
    only marks,
    mark=triangle*,
    mark size=2.4pt,
    guideGreen,
    mark options={solid, fill=white, draw=guideGreen, line width=0.9pt},
    forget plot
] coordinates {(0.25,-5.7511) (0.25,-7.4941) (0.25,-9.2433) (0.25,-10.8915) (0.25,-12.3555) (0.25,-13.6540) (0.25,-14.6452) (0.25,-15.4214) (0.25,-16.2348)};

\addplot[
    only marks,
    mark=square*,
    mark size=2.2pt,
    guideRed,
    mark options={solid, fill=white, draw=guideRed, line width=0.9pt},
    forget plot
] coordinates {(0.5,-8.4676) (0.5,-10.1115) (0.5,-12.3475) (0.5,-13.6522) (0.5,-14.8991) (0.5,-16.7102) (0.5,-18.2104) (0.5,-19.7864) (0.5,-21.9799)};

\addplot[
    only marks,
    mark=*,
    mark size=2.1pt,
    guideBlue,
    mark options={solid, fill=white, draw=guideBlue, line width=0.9pt},
    forget plot
] coordinates {(1.0,-9.8954) (1.0,-11.6274) (1.0,-14.1211) (1.0,-15.6827) (1.0,-17.4011) (1.0,-19.5574) (1.0,-21.5473) (1.0,-23.6198)  (1.0,-27.6151)};

% ---------------------------------------------------------------------------
% Black visual cue on the right-hand side indicating the ordered SNR values.
% ---------------------------------------------------------------------------
\draw[-{Triangle[length=5pt,width=6pt]}, fill=white, line width=0.9pt, black]
    (axis cs:0.82,-26.9) -- (axis cs:0.82,-2.2);
    
\begin{comment}
    \addplot[
    only marks,
    mark=*,
    mark size=1.9pt,
    black,
    mark options={solid, fill=white, draw=black, line width=0.8pt},
    forget plot
] coordinates {(0.82,-9.4386) (0.82,-11.2409) (0.82,-13.6297) (0.82,-14.9633) (0.82,-16.5080) (0.82,-18.5356) (0.82,-20.3704) (0.82,-22.2450) (0.82,-25.9124)};
\end{comment}



% ---------------------------------------------------------------------------
% Rotated SNR annotation with white background
% ---------------------------------------------------------------------------
\node[
    rotate=90,
    font=\footnotesize,
    fill=white,
    draw=black!25,
    line width=0.3pt,
    rounded corners=1pt,
    inner sep=2pt,
    text opacity=1
] at (axis cs:0.71,-15.01)
{SNR [10, 5, 0, -5, -10, -15] dB};

% IMPORTANT: close the MAIN axis here
\end{axis}
% ---------------------------------------------------------------------------
% Separate colorbar axis
% ---------------------------------------------------------------------------
\begin{axis}[
    hide axis,
    scale only axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    width=0.01pt,
    height=6.00cm,
    at={(mainaxis.north east)},
    anchor=north west,
    xshift=-0.25cm,
    yshift=0.9pt,
    colormap/viridis,
    point meta min=-15,
    point meta max=10,
    colorbar,
    colorbar style={
        width=0.42cm,
        ylabel={SNR [dB]},
        ytick={-15,-10,-5,0,5,10},
        ylabel style={
            font=\footnotesize,
            yshift=4.0mm,
            xshift=3.0mm
        },
        ticklabel style={font=\footnotesize}
    }
]
% Dummy invisible plot used only to generate the colorbar.
\addplot[draw=none] coordinates {(0,0)};
\end{axis}

\end{tikzpicture}

==> Figures/nmse_plot_CDL_16.tex <==
% ============================================================================
% Colors 
% ============================================================================
\definecolor{plotBlue}{RGB}{0,114,178}       % GB-SMCF based GPR, n_t = 16
\definecolor{plotGreen}{RGB}{0,158,115}      % GB-SMCF based GPR, n_t = 4
\definecolor{plotOrange}{RGB}{213,94,0}      % LMMSE-isotropic
\definecolor{plotCyan}{RGB}{23,190,207}      % OMP
\definecolor{plotGold}{RGB}{230,159,0}       % AMP

% ============================================================================
% Custom open markers
% ============================================================================
\pgfdeclareplotmark{nmseOpenPlus}{%
    \pgfpathmoveto{\pgfpoint{-0.62pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{ 0.62pt}}%
    \pgfpathclose%
    \pgfusepath{fill,stroke}%
}

\pgfdeclareplotmark{nmseOpenX}{%
    \pgfpathmoveto{\pgfpoint{-0.93pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.00pt}{ 0.93pt}}%
    \pgfpathlineto{\pgfpoint{ 0.93pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{ 0.93pt}}%
    \pgfpathlineto{\pgfpoint{ 0.93pt}{ 0.00pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{-0.93pt}}%
    \pgfpathlineto{\pgfpoint{ 0.93pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.00pt}{-0.93pt}}%
    \pgfpathlineto{\pgfpoint{-0.93pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{-0.93pt}}%
    \pgfpathlineto{\pgfpoint{-0.93pt}{ 0.00pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{ 0.93pt}}%
    \pgfpathclose%
    \pgfusepath{fill,stroke}%
}

\begin{tikzpicture}

\begin{axis}[
    % ========================================================================
    % Figure size
    % ========================================================================
    width=8.5cm, height=7.5cm,
    %
    % ========================================================================
    % Axis limits
    % ========================================================================
    xmin=-16.25, xmax=11.25,
    ymin=-25.735, ymax=6.154,
    %
    % ========================================================================
    % Axis labels
    % ========================================================================
    xlabel={SNR [dB]},
    ylabel={NMSE (dB)},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    %
    % ========================================================================
    % Major ticks
    % ========================================================================
    xtick={-15,-10,...,10},
    ytick={-25,-20,...,5},
    ticklabel style={font=\footnotesize},
    %
    % ========================================================================
    % Legend configuration
    % ========================================================================
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        %font=\scriptsize,
        font=\scriptsize,
        inner sep=1pt,
        fill opacity=0.85,
        draw=black!20,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    %
    % ========================================================================
    % Major grid
    % ========================================================================
    grid=major,
    major grid style={
        draw=black!19,
        line width=0.3pt,
        dash pattern=on 0.3pt off 0.5pt
    },
    mark options={solid}
]

% ============================================================================
% Curve 1: GB-SMCF based GPR, n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    plotBlue,
    dash pattern=on 3.85pt off 1.65pt,
    mark=o,
    mark size=1.85pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=GB_SMCF_GPR_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_CDL_16.txt};
\addlegendentry{GB-SMCF based GPR ($n_{\textrm{t}}=16$)}

% ============================================================================
% Curve 2: GB-SMCF based GPR, n_t = 4
% ============================================================================
\addplot[
    line width=1pt,
    plotGreen,
    dash pattern=on 6.6pt off 1.65pt on 1.05pt off 1.65pt,
    mark=triangle,
    mark size=2.1pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=GB_SMCF_GPR_nt4, col sep=comma]
{Figures/files_txt/nmse_plot_CDL_16.txt};
\addlegendentry{GB-SMCF based GPR ($n_{\textrm{t}}=4$)}

% ============================================================================
% Curve 3: AMP, n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    plotGold,
    dash pattern=on 3.10pt off 1.05pt on 1.05pt off 1.05pt,
    mark=nmseOpenX,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=AMP_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_CDL_16.txt};
\addlegendentry{AMP ($n_{\textrm{t}}=16$)}

% ============================================================================
% Curve 4: OMP, n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    plotCyan,
    dash pattern=on 1.05pt off 1.70pt,
    mark=triangle,
    mark size=2.1pt,
    mark options={solid, fill=white, line width=0.6pt, rotate=180}
]
table [x=SNR_dB, y=OMP_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_CDL_16.txt};
\addlegendentry{OMP ($n_{\textrm{t}}=16$)}

% ============================================================================
% Curve 5: LMMSE-isotropic, n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    plotOrange,
    dash pattern=on 6.6pt off 1.65pt on 1.05pt off 1.65pt,
    mark=nmseOpenPlus,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=LMMSE_isotropic_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_CDL_16.txt};
\addlegendentry{LMMSE-isotropic ($n_{\textrm{t}}=16$)}


% ============================================================================
% Curve 6: Least-squares (LS), n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    black,
    dash pattern=on 3.85pt off 1.65pt,
    mark=diamond,
    mark size=2.55pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=LS_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_CDL_16.txt};
\addlegendentry{LS ($n_{\textrm{t}}=16$)}






\end{axis}

\end{tikzpicture}


==> Figures/nmse_plot_SV_16.tex <==
% ============================================================================
\definecolor{plotRed}{RGB}{214,39,40}       % GB-SMCF based GPR, n_t = 8
\definecolor{plotGreen}{RGB}{0,158,115}     % GB-SMCF based GPR, n_t = 4
\definecolor{plotOrange}{RGB}{213,94,0}     % LMMSE-isotropic
\definecolor{plotCyan}{RGB}{23,190,207}     % OMP
\definecolor{plotGold}{RGB}{230,159,0}      % AMP
% ============================================================================
\pgfdeclareplotmark{nmseOpenPlus}{%
    \pgfpathmoveto{\pgfpoint{-0.62pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{ 0.62pt}}%
    \pgfpathclose%
    \pgfusepath{fill,stroke}%
}

\pgfdeclareplotmark{nmseOpenX}{%
    \pgfpathmoveto{\pgfpoint{-0.93pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.00pt}{ 0.93pt}}%
    \pgfpathlineto{\pgfpoint{ 0.93pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{ 0.93pt}}%
    \pgfpathlineto{\pgfpoint{ 0.93pt}{ 0.00pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{-0.93pt}}%
    \pgfpathlineto{\pgfpoint{ 0.93pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.00pt}{-0.93pt}}%
    \pgfpathlineto{\pgfpoint{-0.93pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{-0.93pt}}%
    \pgfpathlineto{\pgfpoint{-0.93pt}{ 0.00pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{ 0.93pt}}%
    \pgfpathclose%
    \pgfusepath{fill,stroke}%
}

\begin{tikzpicture}

\begin{axis}[
    % ========================================================================
    % Figure size
    % ========================================================================
    width=8.5cm, height=7.5cm,
    %
    % ========================================================================
    % Axis limits
    % ========================================================================
    xmin=-16.25, xmax=11.25,
    ymin=-26.574, ymax=4.592,
    %
    % ========================================================================
    % Axis labels
    % ========================================================================
    xlabel={SNR [dB]},
    ylabel={NMSE (dB)},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    %
    % ========================================================================
    % Major ticks
    % ========================================================================
    xtick={-15,-10,...,10},
    ytick={-25,-20,...,0},
    ticklabel style={font=\footnotesize},
    %
    % ========================================================================
    % Legend
    % ========================================================================
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        %font=\scriptsize,
        font=\scriptsize,
        inner sep=1pt,
        fill opacity=0.85,
        draw=black!20,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    %
    % ========================================================================
    % Grid
    % ========================================================================
    grid=major,
    major grid style={
        draw=black!19,
        line width=0.3pt,
        dash pattern=on 0.3pt off 0.5pt
    },
    mark options={solid}
]

% ============================================================================
% Curve 1: GB-SMCF based GPR, n_t = 8
% ============================================================================
\addplot[
    line width=1pt,
    plotRed,
    solid,
    mark=square,
    mark size=1.85pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=GB_SMCF_GPR_nt8, col sep=comma]
{Figures/files_txt/nmse_plot_SV_16.txt};
\addlegendentry{GB-SMCF based GPR ($n_{\textrm{t}}=8$)}

% ============================================================================
% Curve 2: GB-SMCF based GPR, n_t = 4
% ============================================================================
\addplot[
    line width=1pt,
    plotGreen,
    dash pattern=on 6.6pt off 1.65pt on 1.05pt off 1.65pt,
    mark=triangle,
    mark size=2.1pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=GB_SMCF_GPR_nt4, col sep=comma]
{Figures/files_txt/nmse_plot_SV_16.txt};
\addlegendentry{GB-SMCF based GPR ($n_{\textrm{t}}=4$)}

% ============================================================================
% Curve 3: AMP, n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    plotGold,
    dash pattern=on 3.10pt off 1.05pt on 1.05pt off 1.05pt,
    mark=nmseOpenX,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=AMP_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_SV_16.txt};
\addlegendentry{AMP ($n_{\textrm{t}}=16$)}


% ============================================================================
% Curve 4: OMP, n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    plotCyan,
    dash pattern=on 1.05pt off 1.70pt,
    mark=triangle,
    mark size=2.1pt,
    mark options={solid, fill=white, line width=0.6pt, rotate=180}
]
table [x=SNR_dB, y=OMP_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_SV_16.txt};
\addlegendentry{OMP ($n_{\textrm{t}}=16$)}



% ============================================================================
% Curve 5: LMMSE-isotropic, n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    plotOrange,
    dash pattern=on 6.6pt off 1.65pt on 1.05pt off 1.65pt,
    mark=nmseOpenPlus,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=LMMSE_isotropic_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_SV_16.txt};
\addlegendentry{LMMSE-isotropic ($n_{\textrm{t}}=16$)}


% ============================================================================
% Curve 6: LS, n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    black,
    dash pattern=on 3.85pt off 1.65pt,
    mark=diamond,
    mark size=2.55pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=LS_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_SV_16.txt};
\addlegendentry{LS ($n_{\textrm{t}}=16$)}






\end{axis}
\end{tikzpicture}


==> Figures/nmse_plot_SV_CDL_GB_SM_Mat_SE.tex <==
% ============================================================================

% ============================================================================

% --- Exact RGB colors ------------------------------
\definecolor{plotBlueSVCDL}{RGB}{0,114,178}
\definecolor{plotPurpleSVCDL}{RGB}{127,60,141}
\definecolor{plotBrownSVCDL}{RGB}{140,86,75}

% --- Custom open markers ----------------------------------------------------

\pgfdeclareplotmark{nmseOpenPlus}{%
    \pgfpathmoveto{\pgfpoint{-0.62pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{ 0.62pt}}%
    \pgfpathclose%
    \pgfusepath{fill,stroke}%
}

\pgfdeclareplotmark{nmseOpenX}{%
    \pgfpathmoveto{\pgfpoint{-0.93pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.00pt}{ 0.93pt}}%
    \pgfpathlineto{\pgfpoint{ 0.93pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{ 0.93pt}}%
    \pgfpathlineto{\pgfpoint{ 0.93pt}{ 0.00pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{-0.93pt}}%
    \pgfpathlineto{\pgfpoint{ 0.93pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.00pt}{-0.93pt}}%
    \pgfpathlineto{\pgfpoint{-0.93pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{-0.93pt}}%
    \pgfpathlineto{\pgfpoint{-0.93pt}{ 0.00pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{ 0.93pt}}%
    \pgfpathclose%
    \pgfusepath{fill,stroke}%
}

\begin{tikzpicture}

\begin{axis}[
    % ------------------------------------------------------------------------
    % Figure size
    % ------------------------------------------------------------------------
    width=8.5cm, height=7.5cm,
    % ------------------------------------------------------------------------
    % Axis limits 
    % ------------------------------------------------------------------------
    xmin=-16.25, xmax=11.25,
    ymin=-30.5, ymax=-2.5,
    % ------------------------------------------------------------------------
    % Axis labels
    % ------------------------------------------------------------------------
    xlabel={SNR [dB]},
    ylabel={NMSE (dB)},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    % ------------------------------------------------------------------------
    % Major ticks
    % ------------------------------------------------------------------------
    xtick={-15,-10,...,10},
    ytick={-30,-25,-20,...,0},
    ticklabel style={font=\footnotesize},
    % ------------------------------------------------------------------------
    % Legend: lower-left position 
    % ------------------------------------------------------------------------
    legend style={
        at={(0.01,0.01)},
        anchor=south west,
        font=\scriptsize,
        inner sep=1pt,
        fill=white,
        fill opacity=0.82,
        draw=black!25,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    % ------------------------------------------------------------------------
    % Grid
    % ------------------------------------------------------------------------
    grid=major,
    major grid style={
        draw=black!19,
        line width=0.3pt,
        dash pattern=on 0.3pt off 0.5pt
    },
    mark options={solid}
]

% ============================================================================
% Curve 1: GB-SMCF based GPR -- SV channel
% ============================================================================
\addplot[
    line width=1pt,
    plotBlueSVCDL,
    dash pattern=on 6.29pt off 2.72pt,
    mark=o,
    mark size=2.0pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=GB_SMCF_GPR_SV, col sep=comma]
{Figures/files_txt/nmse_plot_SV_CDL_GB_SM_Mat_SE.txt};
\addlegendentry{GB-SMCF based GPR SV Channel}

% ============================================================================
% Curve 2: GB-SMCF based GPR -- 3GPP TR38.901 channel
% ============================================================================
\addplot[
    line width=1pt,
    plotBlueSVCDL,
    dash pattern=on 10.88pt off 2.72pt on 1.7pt off 2.72pt,
    mark=nmseOpenPlus,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=GB_SMCF_GPR_3GPP_TR38901, col sep=comma]
{Figures/files_txt/nmse_plot_SV_CDL_GB_SM_Mat_SE.txt};
\addlegendentry{GB-SMCF based GPR 3GPP TR38.901 Channel}

% ============================================================================
% Curve 3: Matern based GPR -- SV channel
% ============================================================================
\addplot[
    line width=1pt,
    plotPurpleSVCDL,
    dash pattern=on 10.2pt off 3.4pt,
    mark=hexagon,
    mark size=2.15pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=Matern_GPR_SV, col sep=comma]
{Figures/files_txt/nmse_plot_SV_CDL_GB_SM_Mat_SE.txt};
\addlegendentry{Mat\'ern based GPR SV Channel}

% ============================================================================
% Curve 4: Squared-exponential based GPR -- SV channel
% ============================================================================
\addplot[
    line width=1pt,
    plotBrownSVCDL,
    dash pattern=on 1.7pt off 1.7pt,
    mark=triangle,
    mark size=2.1pt,
    mark options={solid, fill=white, line width=0.6pt, rotate=-90}
]
table [x=SNR_dB, y=SqExp_GPR_SV, col sep=comma]
{Figures/files_txt/nmse_plot_SV_CDL_GB_SM_Mat_SE.txt};
\addlegendentry{SqExp based GPR SV Channel}


% ============================================================================
% Curve 5: Matern based GPR -- 3GPP TR38.901 channel
% ============================================================================
\addplot[
    line width=1pt,
    plotBrownSVCDL,
    dash pattern=on 5.1pt off 1.7pt on 1.7pt off 1.7pt,
    mark=nmseOpenX,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=Matern_GPR_3GPP_TR38901, col sep=comma]
{Figures/files_txt/nmse_plot_SV_CDL_GB_SM_Mat_SE.txt};
\addlegendentry{Mat\'ern based GPR 3GPP TR38.901 Channel}

% ============================================================================
% Curve 6: Squared-exponential based GPR -- 3GPP TR38.901 channel
% ============================================================================
\addplot[
    line width=1pt,
    plotPurpleSVCDL,
    dash pattern=on 1.7pt off 2.805pt,
    mark=triangle,
    mark size=2.1pt,
    mark options={solid, fill=white, line width=0.6pt, rotate=180}
]
table [x=SNR_dB, y=SqExp_GPR_3GPP_TR38901, col sep=comma]
{Figures/files_txt/nmse_plot_SV_CDL_GB_SM_Mat_SE.txt};
\addlegendentry{SqExp based GPR 3GPP TR38.901 Channel}



\end{axis}

\end{tikzpicture}


==> Figures/nmse_plot_SV_GB_SM_Mat_SE_16.tex <==
% ============================================================================

% ============================================================================
% Exact RGB colors
% ============================================================================
\definecolor{plotBlue}{RGB}{0,114,178}      % GB-SMCF based GPR, n_t = 16
\definecolor{plotRed}{RGB}{214,39,40}       % GB-SMCF based GPR, n_t = 8
\definecolor{plotGreen}{RGB}{0,158,115}     % GB-SMCF based GPR, n_t = 4
\definecolor{plotPurple}{RGB}{127,60,141}   % Matern based GPR, n_t = 16
\definecolor{plotBrown}{RGB}{140,86,75}     % SqExp based GPR, n_t = 16

% ============================================================================
% ============================================================================
\pgfdeclareplotmark{nmseOpenHexagon}{%
    \pgfpathmoveto{\pgfpoint{ 0.00pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 1.60pt}{ 0.925pt}}%
    \pgfpathlineto{\pgfpoint{ 1.60pt}{-0.925pt}}%
    \pgfpathlineto{\pgfpoint{ 0.00pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-1.60pt}{-0.925pt}}%
    \pgfpathlineto{\pgfpoint{-1.60pt}{ 0.925pt}}%
    \pgfpathclose%
    \pgfusepath{fill,stroke}%
}

\begin{tikzpicture}

\begin{axis}[
    % ========================================================================
    % Figure size
    % ========================================================================
    width=8.5cm, height=7.5cm,
    %
    % ========================================================================
    % Axis limits recovered from the EPS
    % ========================================================================
    xmin=-16.25, xmax=11.25,
    ymin=-30.5, ymax=4.392,
    %
    % ========================================================================
    % Axis labels
    % ========================================================================
    xlabel={SNR [dB]},
    ylabel={NMSE (dB)},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    %
    % ========================================================================
    % Major ticks
    % ========================================================================
    xtick={-15,-10,...,10},
    ytick={-30,-25,-20,...,0},
    ticklabel style={font=\footnotesize},
    %
    % ========================================================================
    % Legend: lower-left position as in the EPS
    % ========================================================================
    legend style={
        %at={(0.02,0.02)},
        at={(0.98,0.98)},
        %anchor=south west,
        anchor=north east,
        %font=\scriptsize,
        font=\scriptsize,
        inner sep=1pt,
        fill opacity=0.85,
        draw=black!20,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    %
    % ========================================================================
    % Major grid
    % ========================================================================
    grid=major,
    major grid style={
        draw=black!19,
        line width=0.3pt,
        dash pattern=on 0.3pt off 0.5pt
    },
    mark options={solid}
]

% ============================================================================
% Curve 1: GB-SMCF based GPR, n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    plotBlue,
    dash pattern=on 6.29pt off 2.72pt,
    mark=o,
    mark size=1.85pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=GB_SMCF_GPR_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_SV_GB_SM_Mat_SE_16.txt};
\addlegendentry{GB-SMCF based GPR ($n_{\textrm{t}}=16$)}

% ============================================================================
% Curve 2: GB-SMCF based GPR, n_t = 8
% ============================================================================
\addplot[
    line width=1pt,
    plotRed,
    solid,
    mark=square,
    mark size=1.85pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=GB_SMCF_GPR_nt8, col sep=comma]
{Figures/files_txt/nmse_plot_SV_GB_SM_Mat_SE_16.txt};
\addlegendentry{GB-SMCF based GPR ($n_{\textrm{t}}=8$)}

% ============================================================================
% Curve 3: GB-SMCF based GPR, n_t = 4
% ============================================================================
\addplot[
    line width=1pt,
    plotGreen,
    dash pattern=on 10.88pt off 2.72pt on 1.70pt off 2.72pt,
    mark=triangle,
    mark size=2.1pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=GB_SMCF_GPR_nt4, col sep=comma]
{Figures/files_txt/nmse_plot_SV_GB_SM_Mat_SE_16.txt};
\addlegendentry{GB-SMCF based GPR ($n_{\textrm{t}}=4$)}

% ============================================================================
% Curve 4: Matern based GPR, n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    plotPurple,
    dash pattern=on 10.20pt off 3.40pt,
    mark=nmseOpenHexagon,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=Matern_GPR_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_SV_GB_SM_Mat_SE_16.txt};
\addlegendentry{Mat\'ern based GPR ($n_{\textrm{t}}=16$)}

% ============================================================================
% Curve 5: Squared-exponential (SqExp) based GPR, n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    plotBrown,
    dash pattern=on 1.70pt off 1.70pt,
    mark=triangle,
    mark size=2.1pt,
    mark options={solid, fill=white, line width=0.6pt, rotate=-90}
]
table [x=SNR_dB, y=SqExp_GPR_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_SV_GB_SM_Mat_SE_16.txt};
\addlegendentry{SqExp based GPR ($n_{\textrm{t}}=16$)}

% ============================================================================
% Curve 6: Least-squares (LS), n_t = 16
% ============================================================================
\addplot[
    line width=1pt,
    black,
    dash pattern=on 6.29pt off 2.72pt,
    mark=diamond,
    mark size=2.55pt,
    mark options={solid, fill=white, line width=0.6pt}
]
table [x=SNR_dB, y=LS_nt16, col sep=comma]
{Figures/files_txt/nmse_plot_SV_GB_SM_Mat_SE_16.txt};
\addlegendentry{LS ($n_{\textrm{t}}=16$)}

\end{axis}

\end{tikzpicture}


==> Figures/se_vs_snr.tex <==
% ============================================================================

% ============================================================================

% ---------------------------------------------------------------------------
% Exact RGB colors used in the original EPS figure
% ---------------------------------------------------------------------------
\definecolor{sePlotBlue}{RGB}{0,114,178}       % GB-SM GPR, n_t = 16
\definecolor{sePlotRed}{RGB}{214,39,40}        % GB-SM GPR, n_t = 8
\definecolor{sePlotGreen}{RGB}{0,158,115}      % GB-SM GPR, n_t = 4
\definecolor{sePlotOrange}{RGB}{213,94,0}      % LMMSE-isotropic
\definecolor{sePlotCyan}{RGB}{23,190,207}      % OMP
\definecolor{sePerfectGray}{RGB}{51,51,51}     % Perfect CSI

% ---------------------------------------------------------------------------
% Custom open plus marker used by the LMMSE-isotropic curve.
% ---------------------------------------------------------------------------
\pgfdeclareplotmark{seOpenPlus}{%
    \pgfpathmoveto{\pgfpoint{-0.62pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{ 1.85pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 1.85pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{ 0.62pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{-1.85pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{-0.62pt}}%
    \pgfpathlineto{\pgfpoint{-1.85pt}{ 0.62pt}}%
    \pgfpathlineto{\pgfpoint{-0.62pt}{ 0.62pt}}%
    \pgfpathclose%
    \pgfusepath{fill,stroke}%
}

\begin{tikzpicture}

\begin{axis}[
    % -----------------------------------------------------------------------
    % Figure dimensions
    % -----------------------------------------------------------------------
    width=8.5cm,
    height=7.5cm,
    % -----------------------------------------------------------------------
    % Axis limits
    % -----------------------------------------------------------------------
    xmin=-16.25,
    xmax=11.25,
    ymin=0.30,
    ymax=4.20,
    % -----------------------------------------------------------------------
    % Axis labels
    % -----------------------------------------------------------------------
    xlabel={SNR [dB]},
    ylabel={Spectral Efficiency [b/s/Hz]},
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    % -----------------------------------------------------------------------
    % Tick locations and fonts
    % -----------------------------------------------------------------------
    xtick={-15,-10,...,10},
    ytick={0.5,1.0,...,4.0},
    ticklabel style={font=\footnotesize},
    % -----------------------------------------------------------------------
    % Legend: upper-left placement
    % -----------------------------------------------------------------------
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        %font=\scriptsize,
        font=\scriptsize,
        inner sep=1.5pt,
        fill opacity=0.85,
        draw=black!25,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    % -----------------------------------------------------------------------
    % Grid and marker behavior
    % -----------------------------------------------------------------------
    grid=major,
    major grid style={draw=black!18, line width=0.30pt, dotted},
    mark options={solid}
]

% ============================================================================
% Curve 1: Perfect CSI (no training overhead)
% ============================================================================
\addplot[line width=1.0pt, sePerfectGray, solid]
table [x=SNR_dB, y=Perfect_CSI, col sep=comma]
{Figures/files_txt/se_vs_snr.txt};
\addlegendentry{Perfect CSI (no overhead)}

% ============================================================================
% Curve 2: GB-SM GPR, n_t = 16
% ============================================================================
\addplot[
    line width=1.0pt,
    sePlotBlue,
    dash pattern=on 3.7pt off 1.6pt,
    mark=o,
    mark size=2.2pt,
    mark options={solid, fill=white, draw=sePlotBlue, line width=0.7pt}
]
table [x=SNR_dB, y=GB_SM_GPR_nt16, col sep=comma]
{Figures/files_txt/se_vs_snr.txt};
\addlegendentry{GB-SM GPR ($n_{\textrm{t}}=16$)}

% ============================================================================
% Curve 3: GB-SM GPR, n_t = 8
% ============================================================================
\addplot[
    line width=1.0pt,
    sePlotRed,
    solid,
    mark=square,
    mark size=2.15pt,
    mark options={solid, fill=white, draw=sePlotRed, line width=0.7pt}
]
table [x=SNR_dB, y=GB_SM_GPR_nt8, col sep=comma]
{Figures/files_txt/se_vs_snr.txt};
\addlegendentry{GB-SM GPR ($n_{\textrm{t}}=8$)}

% ============================================================================
% Curve 4: GB-SM GPR, n_t = 4
% ============================================================================
\addplot[
    line width=1.0pt,
    sePlotGreen,
    dash pattern=on 6.4pt off 1.6pt on 1.0pt off 1.6pt,
    mark=triangle,
    mark size=2.35pt,
    mark options={solid, fill=white, draw=sePlotGreen, line width=0.7pt}
]
table [x=SNR_dB, y=GB_SM_GPR_nt4, col sep=comma]
{Figures/files_txt/se_vs_snr.txt};
\addlegendentry{GB-SM GPR ($n_{\textrm{t}}=4$)}

% ============================================================================
% Curve 5: OMP, n_t = 16
% ============================================================================
\addplot[
    line width=1.0pt,
    sePlotCyan,
    dash pattern=on 1.0pt off 1.65pt,
    mark=triangle,
    mark size=2.35pt,
    mark options={solid, fill=white, draw=sePlotCyan, line width=0.7pt, rotate=180}
]
table [x=SNR_dB, y=OMP_nt16, col sep=comma]
{Figures/files_txt/se_vs_snr.txt};
\addlegendentry{OMP ($n_{\textrm{t}}=16$)}

% ============================================================================
% Curve 6: LMMSE-isotropic, n_t = 16
% ============================================================================
\addplot[
    line width=1.0pt,
    sePlotOrange,
    dash pattern=on 6.4pt off 1.6pt on 1.0pt off 1.6pt,
    mark=seOpenPlus,
    mark options={solid, fill=white, draw=sePlotOrange, line width=0.7pt}
]
table [x=SNR_dB, y=LMMSE_isotropic_nt16, col sep=comma]
{Figures/files_txt/se_vs_snr.txt};
\addlegendentry{LMMSE-isotropic ($n_{\textrm{t}}=16$)}



% ============================================================================
% Curve 7: Least-squares, n_t = 16
% ============================================================================
\addplot[
    line width=1.0pt,
    black,
    dash pattern=on 3.7pt off 1.6pt,
    mark=diamond,
    mark size=2.45pt,
    mark options={solid, fill=white, draw=black, line width=0.7pt}
]
table [x=SNR_dB, y=LS_nt16, col sep=comma]
{Figures/files_txt/se_vs_snr.txt};
\addlegendentry{LS ($n_{\textrm{t}}=16$)}



\end{axis}

\end{tikzpicture}

